Efficient determination of the energy landscape of nonlinear Schr\"odinger-type equations

We describe a systematic approach for the efficient numerical solution of nonlinear Schr\"odinger-type partial differential equations of the form $(K +V + g|\psi|^2)\psi=0$, with an energy operator $K$, a scalar potential $V$, and a scalar parameter $g$. Instrumental to the approach are developments in numerical linear and nonlinear algebra, specifically numerical parameter continuation. We demonstrate how a continuous sequence of solutions can be obtained regardless of their stability, so that finally the spectrum of stable and unstable solutions in the specified parameter range is fully revealed. The method is demonstrated for the GL equation in a three-dimensional superconducting domain with an inhomogeneous magnetic field, a numerically demanding problem known to have an involved solution landscape.

==> figures/branches.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leave comments.
%
\begin{tikzpicture}

\begin{axis}[
xmin=8.5, xmax=13,
ymin=-0.7, ymax=-0.5,
xlabel=$\mu$,
ylabel=Energy
]
\addplot [dashed]
coordinates {
(0,-1) (0.999058629652961,-0.986505566841525) (1.32255983880596,-0.977053225369282) (1.59377488723478,-0.967689863930829) (1.83584221082805,-0.958455768828988) (2.05986920866072,-0.949340677000509) (2.27232501313615,-0.940317712975644) (2.47742558975052,-0.931353526930637) (2.67819200844114,-0.922412793766247) (2.8768812201536,-0.913461172426062) (3.07525398663162,-0.904464431630719) (3.2747036290489,-0.895391900105206) (3.47633464901703,-0.886216262967885) (3.68100277407736,-0.876914656651975) (3.88933865577123,-0.867469414835452) (4.1017638655249,-0.85786862042267) (4.31850582116869,-0.848106387227114) (4.53961567308441,-0.838182814998824) (4.76499079996636,-0.828103611291445) (4.994401457575,-0.817879425578498) (5.22751961080147,-0.807524990791937) (5.46394723990596,-0.797058188932319) (5.70324155668746,-0.786499155243856) (5.94493523176811,-0.775869510312544) (6.18855040945925,-0.765192035622606) (6.43360621843251,-0.754489329991399) (6.67962903294896,-0.74378450788856) (6.92613237637043,-0.733102044177695) (7.1726308108122,-0.722465731929371) (7.41862152641569,-0.711900384598712) (7.66357675183489,-0.701431766048083) (7.90693353212115,-0.691086883383861) (8.14808389929594,-0.680894252900394) (8.3863666952915,-0.670884087273716) (8.62105943374027,-0.661088457762655) (8.85138911772211,-0.651540715405557) (9.07651983006404,-0.642275813984369) (9.29557896349225,-0.633329052096028) (9.50767494587649,-0.624735263954906) (9.71192768752704,-0.616527496927862) (9.90750481178809,-0.608735541230634) (10.0936621739324,-0.601384515468724) (10.2697721345472,-0.59449327859309) (10.4353632163397,-0.588074148248044) (10.5901294989279,-0.582131918017179) (10.7339203379519,-0.5766648274432) (10.8667715242365,-0.571663931171754) (10.9885958348596,-0.567124682809743) (11.108209395762,-0.562714772530517) (11.2083078671039,-0.559065238859497) (11.2432163155745,-0.557801305855777) (11.2508748679481,-0.557523400998452) (11.2519884167335,-0.557483943056214) (11.2494848699868,-0.557574364703464) (11.2445704300997,-0.55775161689036) (11.2377272031644,-0.557998244223489) (11.229123263394,-0.558308171209238) (11.2188387143463,-0.558678457302024) (11.2069196067901,-0.559107349221468) (11.1934005954203,-0.559593474650793) (11.1783078871208,-0.560135817430768) (11.1616659877527,-0.560733346523513) (11.1435013499818,-0.561384943122551) (11.1238373568798,-0.562089655663053) (11.102697954903,-0.562846429550706) (11.0801102038777,-0.563654129406364) (11.0560999325253,-0.564511621944925) (11.0306963353864,-0.565417657687331) (11.0039275444282,-0.566371011589979) (10.9758254729392,-0.567370303548212) (10.9464235428207,-0.568414078202981) (10.9157522091906,-0.569501024115078) (10.8838446459768,-0.570629671661311) (10.8507389532643,-0.571798387838402) (10.8164713165812,-0.573005590947949) (10.7810805101591,-0.574249615952232) (10.7446036632016,-0.575528832313484) (10.707082711189,-0.576841437938563) (10.6684936746406,-0.57819091986305) (10.6289892730504,-0.579566429574321) (10.5885631651543,-0.580970136225126) (10.5472560334671,-0.582400292867742) (10.5051209981414,-0.583854696274057) (10.4622012718921,-0.585331499292485) (10.4185436516075,-0.586828719797993) (10.3741965254455,-0.588344384622857) (10.3292004060874,-0.589876695305799) (10.2836220851291,-0.591423022993897) (10.2374934765282,-0.592981921661667) (10.1908942519403,-0.594550387054062) (10.143887819846,-0.596122931909214) (10.0964918033705,-0.597704026823192) (10.0487753561333,-0.599288545090085) (10.0007966620875,-0.600874213203841) (9.95260806627186,-0.602458984953299) (9.90424659465571,-0.604041374125668) (9.85583532553018,-0.605617076033279) (9.80740320640212,-0.607184884107386) (9.75899119916017,-0.608743239027256) (9.71069866077556,-0.610288774501538) (9.66255268889737,-0.611820337210496) (9.61459567405471,-0.613339061439189) (9.56695512933967,-0.614836139139651) (9.51956885120247,-0.616315548471013) (9.47269641595635,-0.617769160961247) (9.42618465255875,-0.61920170038872) (9.3803343857151,-0.62060402018834) (9.33508764230229,-0.621977931837763) (9.29039679706599,-0.623324897390379) (9.24653401932657,-0.624637074311177) (9.20345751579436,-0.62591580880285) (9.16123904195821,-0.627156483842661) (9.11987172005223,-0.628364653404913) (9.07940299871801,-0.629536766770322) (9.03995131322646,-0.630669968908143) (9.00134847693032,-0.631769292626773) (8.96396334524555,-0.632824621480952) (8.92768082949483,-0.633839772112858) (8.89207822727715,-0.634827027629291) (8.87493586004068,-0.635300167007515) (8.8537496507929,-0.635880340440953) (8.84064983794208,-0.636238097252918) (8.82439405998986,-0.636679262924742) (8.80438362410496,-0.637219598358035) (8.79194120822074,-0.637554783459838) (8.77665312134464,-0.637963756141337) (8.76717687773985,-0.638216865376034) (8.75508852408209,-0.63853823046244) (8.7405808875413,-0.63892153657351) (8.73158625665638,-0.639159208879753) (8.72024009555314,-0.639456860717275) (8.70646494313361,-0.639817021124685) (8.69795080819629,-0.640039370722793) (8.68719255956574,-0.640318039878205) (8.68063859256119,-0.640488559088005) (8.67252215758406,-0.640697641364054) (8.66215338724674,-0.640963935075951) (8.65589889818001,-0.641125107719463) (8.64817009943588,-0.641322245701607) (8.64325848231648,-0.64144816436497) (8.63727268407339,-0.641600040586185) (8.62984005235746,-0.641788187873185) (8.62503410390615,-0.641910295891823) (8.61928047901018,-0.642055487084611) (8.61215788986139,-0.642234431386707) (8.60770725300948,-0.642346990697965) (8.6021936302127,-0.642484718022158) (8.59528221378023,-0.64265662289153) (8.59101107370265,-0.642764220256499) (8.58574398277764,-0.642894532405177) (8.57904162479221,-0.643060811964835) (8.57496931796944,-0.643162024791338) (8.56992817703109,-0.643285967736684) (8.56366340081582,-0.643439935591614) (8.55973458706773,-0.643536681370598) (8.55490305550853,-0.643655039992189) (8.55189574846708,-0.643728927291684) (8.54815002208766,-0.64382021043937) (8.54349307638641,-0.64393291243203) (8.53773546538502,-0.644072685859208) (8.53415651597326,-0.644159623261122) (8.52971802841384,-0.644267081536089) (8.52423728024885,-0.644398626578485) (8.52086080190798,-0.644480092566967) (8.51666077520215,-0.64458072971851) (8.51404934814652,-0.644643494023324) (8.51074785051842,-0.644721966650635) (8.50669976982983,-0.64481832983614) (8.50166607854385,-0.644937633032856) (8.49859647895686,-0.645010604122599) (8.49481158456405,-0.645099601050834) (8.49240915163735,-0.645157065744109) (8.48947421742005,-0.645225856894967) (8.48580122822795,-0.645311847869848) (8.48354313944455,-0.645365157804139) (8.48075147573503,-0.645430167425201) (8.47729890467829,-0.645510323127958) (8.47299752019408,-0.64561045033792) (8.47032611696743,-0.645673280180041) (8.46706836749871,-0.645747972852808) (8.46503231726704,-0.645795832591446) (8.4625208754299,-0.645853491964467) (8.45941310472583,-0.645924701315129) (8.45741827802277,-0.645974227721131) (8.45508196590742,-0.646024369880852) (8.45211122208824,-0.646092090034333) (8.44846638852519,-0.646174794129972) (8.44621697597577,-0.646226535040919) (8.44345187282583,-0.646289007629768) (8.4416695643948,-0.646333107615811) (8.43960967440201,-0.646376182044263) (8.43697728061765,-0.646435455579329) (8.43374505957396,-0.646507835719663) (8.4317505430869,-0.646553219820918) (8.42931054713762,-0.646607234088772) (8.42772884122469,-0.64664599809887) (8.42594138691742,-0.646682578364802) (8.42365979462219,-0.646733525794403) (8.42087158371535,-0.646794846782776) (8.41914505436968,-0.646833667590914) (8.41803010827142,-0.646861200254397) (8.41670520903681,-0.646890570864892) (8.41514046902644,-0.646921790012185) (8.41315116893459,-0.646965036554785) (8.41070846368101,-0.647018196830413) (8.40919837572913,-0.647051950109628) (8.40734531061341,-0.647092131175485) (8.40720187292609,-0.647095295129659) (8.4070337881578,-0.647098342761757) (8.40676219587293,-0.64710702621672) (8.40651404242496,-0.647110540736369) (8.40616227667542,-0.647117983308383) (8.40572336086305,-0.647127385603443) (8.40512999988608,-0.647142629617336) (8.4050909664057,-0.64714069806026) (8.4049275512778,-0.647147488631015) (8.40484625841544,-0.647145995505966) (8.40466732574152,-0.647150278640171) (8.4044562758732,-0.647154602452774) (8.40413278261461,-0.647164666349551) (8.40384426206669,-0.647168046198106) (8.40336860127214,-0.647180693756948) (8.40334282448183,-0.647178901169051) (8.40321686344465,-0.647184132790902) (8.40316479575734,-0.64718210012583) (8.40296549445404,-0.64719038775583) (8.40281162110785,-0.647192938200751) (8.40259103981844,-0.647198307728592) (8.40238018028849,-0.647199949111458) (8.40199463340906,-0.647211446430014) (8.40163963385053,-0.647215653805312) (8.40113037380736,-0.647226363919507) (8.40043743751646,-0.647244234544431) (8.39963422298985,-0.647261850404255) (8.39863563937519,-0.647283684993818) (8.39862715387062,-0.647279841793289) (8.39848184877832,-0.647285871077915) (8.39841131934109,-0.647284359214227) (8.39818166129106,-0.647293906834317) (8.39800729032315,-0.647296576415132) (8.39780951522283,-0.647298393084353) (8.39750747617041,-0.647304944313918) (8.3971355289333,-0.647312641558948) (8.39666429981285,-0.647322695372746) (8.39609007586525,-0.647334224191937) (8.39530328300331,-0.647354467125918) (8.39439436001525,-0.647374116186003) (8.39438359053646,-0.647370826931261) (8.39425100579052,-0.647376320916455) (8.39418820778785,-0.647374800056643) (8.39397872057325,-0.647383499450114)
};
\addplot [densely dotted]
coordinates {
(0,-1) (0.00999999946733935,-0.999998589919829) (0.0263846623860499,-0.999990192844194) (0.048587863062253,-0.999966744358958) (0.078518611356385,-0.999913166804074) (0.118473103108724,-0.999802377199501) (0.170929840336712,-0.999588890535356) (0.238127657637674,-0.999203029473511) (0.318738798586599,-0.998574792186748) (0.391638045529323,-0.997852960544981) (0.458145386606371,-0.99706873714235) (0.519417718087288,-0.996241624284528) (0.576376969874789,-0.99538411463987) (0.62974086509262,-0.994504493727976) (0.680068777846544,-0.993608451162087) (0.72780103208378,-0.992700019773603) (0.773288743240808,-0.99178213874031) (0.816815681507516,-0.990857002374681) (0.858614182967727,-0.989926283179708) (0.898876786724457,-0.988991278843787) (0.937764835069868,-0.988053011757843) (0.975414906961186,-0.987112298051894) (1.01194369086578,-0.986169796582373) (1.0474517225684,-0.985226044377593) (1.08202628723335,-0.984281482738741) (1.11574369738431,-0.98333647679631) (1.14867110076881,-0.982391330361354) (1.18086792910028,-0.981446297365974) (1.21238706991339,-0.980501590778537) (1.24327582253191,-0.97955738963461) (1.27357668432522,-0.978613844632911) (1.30332800197854,-0.977671082640895) (1.33256451515987,-0.976729210339232) (1.36131781272057,-0.975788317213412) (1.38961671847925,-0.974848478007095) (1.41748761871643,-0.973909754767901) (1.44495474223334,-0.972972198546143) (1.47204040053772,-0.972035850831046) (1.49876519527249,-0.971100744756487) (1.52514819778171,-0.970166906131063) (1.5512071054412,-0.969234354314905) (1.57695837820668,-0.968303102972708) (1.60241735835439,-0.967373160722633) (1.62759837585416,-0.966444531698027) (1.65251484141285,-0.965517216035518) (1.6771793288941,-0.964591210300906) (1.70160364855094,-0.963666507862041) (1.72579891228224,-0.96274309921649) (1.74977559194491,-0.961820972280395) (1.77354357159608,-0.960900112643962) (1.79711219441567,-0.959980503798115) (1.82049030495191,-0.95906212733615) (1.84368628724317,-0.958144963133701) (1.86670809929415,-0.957228989509749) (1.88956330432046,-0.956314183371032) (1.91225909912136,-0.955400520341981) (1.93480233989423,-0.954487974881851) (1.95719956576693,-0.953576520390477) (1.97945702027448,-0.952666129304566) (2.00158067102932,-0.951756773184156) (2.02357622770653,-0.950848422792553) (2.04544918848897,-0.949941047856267) (2.06720470572457,-0.949034618689758) (2.08884792822084,-0.948129103018215) (2.11038356855358,-0.94722446975967) (2.13181638596937,-0.946320686368191) (2.15315073249848,-0.94541772004925) (2.17439102023698,-0.944515538171831) (2.19554131341912,-0.943614107052201) (2.21660562611387,-0.942713392547325) (2.23758781710246,-0.941813360815838) (2.25849160880315,-0.94091397754239) (2.27932059784448,-0.940015208172926) (2.30007826177565,-0.939117017958995) (2.32076796514255,-0.938219371986293) (2.34139296514309,-0.937322235199927) (2.36195641690682,-0.9364255724271) (2.3824613784299,-0.93552934839786) (2.40291081519203,-0.934633527764543) (2.42330761893339,-0.933738077337331) (2.44365455401959,-0.932842957434054) (2.46395434739191,-0.931948134590106) (2.48420963503762,-0.931053573320553) (2.50442297953072,-0.930159238156669) (2.52459687311951,-0.929265093658477) (2.54473374066307,-0.928371104429801) (2.5648359423916,-0.927477235132917) (2.58490577650156,-0.926583450502667) (2.6049454815961,-0.925689715360077) (2.62495723898099,-0.924795994625599) (2.64494317482523,-0.923902253331941) (2.66490536219506,-0.923008456636594) (2.68484582296936,-0.922114569834004) (2.70476652964367,-0.921220558367472) (2.72466940703,-0.920326387840803) (2.74455633385852,-0.919432024029698) (2.76442914428724,-0.91853743289294) (2.78428962932511,-0.917642580583367) (2.8041395381737,-0.916747433458682) (2.82398057949228,-0.915851958092069) (2.84381442259071,-0.914956121282685) (2.86364269855427,-0.914059890066005) (2.8834670013046,-0.913163231724013) (2.90328888859997,-0.912266113795321) (2.92310988297873,-0.91136850408513) (2.94293147264895,-0.910470370675132) (2.9627551123272,-0.909571681933284) (2.98258220464248,-0.908672406822457) (3.00241419494777,-0.907772513431702) (3.02225237315206,-0.906871972287842) (3.04209813355857,-0.905970751599783) (3.06195270820781,-0.905068822872813) (3.08181743230583,-0.904166154665489) (3.10169347950586,-0.903262719515071) (3.12158212802951,-0.902358486347903) (3.14148449534447,-0.901453428790916) (3.16140180454532,-0.900547516151615) (3.18133511889714,-0.899640723206813) (3.20128559143057,-0.898733020442985) (3.22125428265319,-0.89782438148634) (3.24124224393792,-0.896914779695143) (3.26125050126383,-0.896004188850584) (3.28128005554098,-0.895092583165915) (3.30133188291884,-0.894179937294505) (3.32140693507404,-0.893266226338323) (3.341506139486,-0.892351425855815) (3.36163039969343,-0.891435511870171) (3.38178059554129,-0.890518460876964) (3.40195758341084,-0.889600249852105) (3.42216219644013,-0.88868085625928) (3.44239524473382,-0.887760258057508) (3.46265751556107,-0.886838433708333) (3.48294977354643,-0.885915362183043) (3.50327276085046,-0.884991022969473) (3.52362719734455,-0.884065396078933) (3.54401378077773,-0.883138462052575) (3.56443318693841,-0.88221020196796) (3.58488606981041,-0.881280597444987) (3.60537306172454,-0.880349630652041) (3.62589477350709,-0.879417284311635) (3.646451794621,-0.878483541705491) (3.66704469331554,-0.877548386680482) (3.68767401675822,-0.876611803653046) (3.70834029117752,-0.875673777614106) (3.72904402200055,-0.874734294133396) (3.74978569398923,-0.873793339363764) (3.7705657713792,-0.872850900044884) (3.79138469801681,-0.871906963507044) (3.81224289749974,-0.870961517674163) (3.83314077331655,-0.870014551067083) (3.85407870899072,-0.869066052805933) (3.87505706822441,-0.868116012612786) (3.8960761950475,-0.867164420813354) (3.91713641396682,-0.866211268339068) (3.93823803012162,-0.865256546728059) (3.95938132943949,-0.864300248126581) (3.98056657879937,-0.863342365289329) (4.00179402619508,-0.862382891580173) (4.02306390090698,-0.861421820971784) (4.04437641367401,-0.860459148045691) (4.06573175687442,-0.859494867991216) (4.08713010470722,-0.858528976604802) (4.10857161338252,-0.857561470288283) (4.13005642131285,-0.856592346047504) (4.1515846493138,-0.855621601489909) (4.17315640080405,-0.854649234822465) (4.19477176201779,-0.853675244848571) (4.21643080221561,-0.852699630965201) (4.23813357390504,-0.851722393159298) (4.25988011306181,-0.850743532004171) (4.28167043936211,-0.849763048655235) (4.30350455641308,-0.848780944845693) (4.32538245199398,-0.847797222881793) (4.34730409829773,-0.846811885637689) (4.36926945217969,-0.845824936550273) (4.39127845541018,-0.844836379613301) (4.4133310349294,-0.843846219371759) (4.43542710311264,-0.842854460915261) (4.45756655802844,-0.841861109872018) (4.47974928371372,-0.840866172401705) (4.50197515043893,-0.839869655188829) (4.52424401499,-0.838871565435183) (4.54655572094228,-0.837871910852589) (4.56891009894272,-0.83687069965516) (4.59130696699338,-0.835867940551452) (4.61374613073723,-0.834863642736346) (4.63622738374589,-0.833857815882828) (4.65875050780912,-0.832850470133543) (4.68131527322572,-0.831841616092195) (4.70392143909566,-0.830831264814819) (4.72656875361293,-0.829819427800926) (4.74925695435789,-0.828806116984484) (4.7719857796034,-0.827791344934587) (4.79475492384852,-0.826775123997986) (4.81756410714652,-0.82575746755447) (4.84041302653365,-0.824738389211783) (4.86330137099016,-0.823717902935375) (4.88622882061255,-0.822696023070323) (4.90919504692418,-0.821672764331259) (4.93219971316114,-0.820648141792844) (4.95524247455911,-0.819622170880135) (4.97832297863813,-0.818594867358977) (5.00144086548451,-0.817566247326398) (5.02459576802952,-0.816536327201087) (5.0477873123247,-0.815505123713899) (5.07101511781365,-0.814472653898423) (5.09427879760012,-0.81343893508162) (5.11757795871228,-0.812403984874533) (5.14091220236289,-0.811367821163065) (5.16428112420534,-0.810330462098838) (5.18768431458522,-0.809291926090207) (5.21112135878732,-0.808252231793301) (5.23459183727797,-0.807211398103223) (5.25809532594235,-0.806169444145367) (5.28163139631684,-0.805126389266844) (5.30519961581607,-0.804082253028076) (5.32879954795474,-0.803037055194497) (5.35243075256384,-0.801990815728435) (5.37609278600137,-0.800943554781141) (5.39978520135737,-0.799895292684965) (5.4235075486531,-0.798846049945723) (5.44725937503437,-0.797795847235216) (5.47104022495898,-0.796744705383949) (5.49484964037801,-0.79569264537402) (5.51868716091112,-0.794639688332172) (5.54255232401574,-0.7935858555231) (5.56644466514997,-0.792531168342863) (5.5903637364633,-0.791475649181061) (5.6143090339683,-0.790419317991436) (5.63828010541875,-0.789362197345843) (5.66227647977968,-0.788304309104507) (5.68629768473467,-0.787245675229422) (5.71034324681967,-0.786186317778536) (5.73441269153564,-0.785126258901401) (5.75850554345772,-0.784065520834048) (5.78262132636532,-0.783004125893166) (5.806759563306,-0.781942096473732) (5.83091977671634,-0.780879455043254) (5.85510148851225,-0.779816224137132) (5.87930422015124,-0.7787524263569) (5.90352749272518,-0.7776880843647) (5.92777082701967,-0.776623220881) (5.95203374360245,-0.775557858679621) (5.97631576284971,-0.774492020587327) (6.00061640502097,-0.773425729478839) (6.02493519029386,-0.772359008275508) (6.04927163883088,-0.77129187994107) (6.0736252707826,-0.770224367482098) (6.0979956063324,-0.76915649394398) (6.12238216574959,-0.768088282409351) (6.14678446935903,-0.76701975599687) (6.17120203758884,-0.765950937859891) (6.19563439360351,-0.764881851178957) (6.22008105166577,-0.763812519328125) (6.24454153778935,-0.762742965343022) (6.26901536942213,-0.761673212261738) (6.29350207123556,-0.76060328392069) (6.31800116260928,-0.759533203436299) (6.34251216470434,-0.758462994176103) (6.36703459872512,-0.75739267953701) (6.39156798591794,-0.756322282944642) (6.41611184751334,-0.755251827854347) (6.44066570472154,-0.754181337750469) (6.46522907866789,-0.753110836148401) (6.48980149037913,-0.752040346593463) (6.51438246071128,-0.750969892663443) (6.53897151033043,-0.749899497967894) (6.56356815963207,-0.748829186150718) (6.58817192871621,-0.747758980889967) (6.61278233730143,-0.746688905900305) (6.63739890469139,-0.74561898493349) (6.66202114968449,-0.744549241780709) (6.6866485905332,-0.743479700273456) (6.71128074485183,-0.742410384286048) (6.73591712956542,-0.74134131773668) (6.76055726081638,-0.740272524590207) (6.7852006539071,-0.739204028859229) (6.80984682320118,-0.738135854607225) (6.83449528206168,-0.737068025949921) (6.85914554275558,-0.736000567057927) (6.88379711637196,-0.734933502159113) (6.90844951273596,-0.733866855540976) (6.93310224031952,-0.732800651553128) (6.95775480615115,-0.731734914609877) (6.98240668998446,-0.730669669586025) (7.00705744724496,-0.72960494026756) (7.0317065543607,-0.728540751637087) (7.05635351150954,-0.727477128410235) (7.08099781705494,-0.726414095368) (7.10563896737947,-0.725351677370676) (7.13027645676534,-0.724289899361484) (7.1549097772843,-0.723228786369994) (7.17953841869239,-0.722168363515366) (7.20416186832675,-0.721108656009495) (7.22877961100301,-0.720049689160077) (7.25339112891261,-0.718991488373636) (7.27799590151985,-0.717934079158539) (7.30259340545853,-0.716877487127991) (7.32718311442841,-0.71582173800301) (7.35176449909136,-0.714766857615443) (7.37633702696757,-0.713712871910944) (7.40090016233167,-0.712659806951931) (7.42545336610902,-0.711607688920565) (7.44999609577227,-0.710556544121682) (7.47452780523817,-0.709506398985707) (7.49904794476493,-0.708457280071563) (7.52355596116743,-0.707409214094748) (7.54805129649392,-0.70636222783595) (7.57253338966501,-0.705316348275893) (7.59700167531159,-0.704271602515413) (7.62145558388177,-0.703228017797921) (7.64589454156412,-0.702185621511809) (7.6703179701913,-0.701144441193042) (7.6947252871448,-0.700104504527607) (7.71911590526129,-0.699065839353974) (7.74348923274038,-0.698028473665435) (7.76784467305414,-0.696992435612364) (7.79218162485848,-0.695957753504414) (7.81649948190645,-0.694924455812571) (7.8407976329636,-0.693892571171186) (7.86507546172564,-0.69286212837982) (7.88933234673837,-0.691833156405055) (7.91356766132019,-0.690805684382128) (7.93778081720077,-0.689779738805494) (7.96197109063838,-0.688755354687156) (7.98613788152673,-0.687732558953494) (8.01028054156691,-0.686711381428273) (8.03439841687101,-0.6856918521107) (8.05849084792315,-0.684674001175766) (8.08255716951958,-0.683657858975044) (8.10659671071646,-0.682643456037189) (8.13060879478162,-0.681630823068325) (8.15459273915025,-0.680619990952198) (8.17854785538491,-0.679610990750179) (8.20247344913985,-0.678603853701077) (8.22636882012988,-0.677598611220753) (8.25023326210406,-0.676595294901525) (8.27406606282411,-0.675593936511351) (8.29786650404703,-0.674594567993101) (8.32163383268983,-0.673597222535055) (8.34536737635662,-0.672601930272167) (8.36906637042935,-0.671608724723978) (8.39273007187702,-0.670617638535257) (8.41635773225135,-0.66962870450488) (8.43994859719347,-0.668641955591982) (8.46350190643046,-0.66765742491437) (8.48701689378303,-0.666675145746654) (8.51049278718818,-0.665695151517648) (8.53392880873513,-0.664717475807326) (8.55732417471227,-0.663742152343192) (8.58067809566378,-0.662769214996316) (8.60398977645488,-0.661798697776951) (8.62725841634512,-0.660830634829841) (8.6504832090696,-0.659865060429228) (8.67366334292797,-0.658902008973529) (8.69679800088126,-0.657941514979712) (8.71988636065674,-0.656983613077365) (8.74292759486081,-0.656028338002454) (8.76592089672662,-0.655075723316457) (8.78886534068779,-0.654125808287656) (8.81176022201022,-0.653178621220073) (8.83460458221698,-0.652234202674768) (8.85739760758708,-0.651292585992268) (8.8801384428559,-0.650353806396953) (8.90282622864304,-0.649417899167873) (8.92546010165973,-0.648484899628633) (8.94803919489433,-0.647554843138475) (8.97056262685463,-0.646627765220296) (8.99302954730952,-0.645703700905553) (9.01543906726369,-0.644782685809224) (9.03779030632018,-0.643864755355761) (9.06008238177884,-0.642949944945207) (9.08231440868337,-0.642038289945492) (9.10448550002354,-0.641129825682801) (9.12659476695391,-0.640224587431723) (9.14864131903514,-0.63932261040459) (9.17062426449599,-0.638423929740021) (9.19254271135057,-0.637528580892295) (9.21439576425852,-0.63663659803861) (9.23618253015803,-0.635748016397155) (9.25790211477855,-0.63486287068708) (9.27955362409551,-0.633981195487813) (9.30113616457929,-0.633103025226513) (9.32264884352813,-0.632228394164032) (9.34409076940746,-0.631357336380665) (9.36546105219546,-0.63048988576177) (9.38675880373444,-0.629626075983195) (9.40798313808795,-0.628765940496565) (9.42913317190315,-0.627909512514455) (9.45020802477816,-0.627056824995419) (9.47120681963408,-0.626207910628945) (9.49212868309111,-0.625362801820309) (9.51297274584864,-0.624521530675355) (9.53373814306857,-0.623684128985267) (9.55442401476166,-0.622850628211289) (9.57502950617632,-0.6220210594694) (9.5955537681894,-0.621195453515082) (9.61599595769845,-0.620373840728054) (9.63635523801501,-0.619556251097102) (9.65663077925836,-0.618742714204942) (9.67682175874921,-0.617933259213233) (9.6969273614028,-0.617127914847666) (9.71694678012094,-0.616326709383209) (9.7368792161823,-0.615529670629518) (9.75672387963051,-0.614736825916534) (9.77647998965948,-0.613948202080273) (9.7961467749954,-0.613163825448853) (9.81572347427483,-0.612383721828782) (9.83520933641834,-0.6116079164915) (9.85460362099919,-0.610836434160204) (9.87390559860645,-0.610069298997019) (9.89311455120201,-0.609306534590478) (9.912229772471,-0.60854816394336) (9.93125052480137,-0.607794211562127) (9.95017621848805,-0.607044694625129) (9.96900614244284,-0.606299636713706) (9.98773963000769,-0.605559058642312) (10.0063759984206,-0.604822982151391) (10.0249147064723,-0.604091422411628) (10.0433551005955,-0.603364399976259) (10.0616965289725,-0.602641934867425) (10.0799384933634,-0.601924040498211) (10.0980804007156,-0.601210734146325) (10.1161215851666,-0.600502037112791) (10.1340616773741,-0.599797956266155) (10.1519000581408,-0.599098510663509) (10.169636144453,-0.598403717346736) (10.1872696174087,-0.597713581106232) (10.2047998950243,-0.597028119259399) (10.2222264342255,-0.596347347093383) (10.2395489853189,-0.595671266339516) (10.2567669307706,-0.59499989598748) (10.2738800270777,-0.594333237527747) (10.2908876997273,-0.593671307971977) (10.3077897589787,-0.593014106524604) (10.3245856427368,-0.592361649596396) (10.3412752172802,-0.591713934032482) (10.3578579312958,-0.591070976159222) (10.3743337075793,-0.590432769150439) (10.3907020051196,-0.58979932989666) (10.4069628110332,-0.589170648902173) (10.42311558832,-0.588546743038759) (10.4391603080339,-0.587927603433) (10.4550966714293,-0.587313235294694) (10.4709244712304,-0.586703639265974) (10.4866435162727,-0.586098815352041) (10.5022536320208,-0.585498762864089) (10.5177546608036,-0.584903480420629) (10.5331464616165,-0.584312965957027) (10.5484289100132,-0.583727216733025) (10.5636018979507,-0.583146229341625) (10.5786653679979,-0.582569997510343) (10.5936191395442,-0.581998523177072) (10.6084632558832,-0.581431794461204) (10.6231976415048,-0.580869807427507) (10.6378223173209,-0.58031255254932) (10.6523371125463,-0.579760031665753) (10.6667421790074,-0.579212227726207) (10.6810375653774,-0.57866913263664) (10.6952230714261,-0.578130747328098) (10.7092990462826,-0.577597048589105) (10.7232652194543,-0.577068041093799) (10.7371220186206,-0.576543699263359) (10.7508691089941,-0.576024028134435) (10.7645069026884,-0.575509004653517) (10.7780354078747,-0.574998620402602) (10.7914546865204,-0.574492865006412) (10.8047648868494,-0.57399172611503) (10.8179660944029,-0.573495191420206) (10.8310584207784,-0.573003249225468) (10.8440419552935,-0.572515888304338) (10.8569167717944,-0.572033098379981) (10.869682895009,-0.571554869805362) (10.88234029091,-0.571081196279953) (10.8948888039564,-0.570612075221661) (10.9073280811408,-0.57014751245068) (10.9196574344747,-0.5696875254127) (10.9318754223132,-0.569232159925121) (10.9439792177829,-0.568781511980724) (10.9559626819803,-0.568335801691116) (10.9678110159309,-0.567895569248884) (10.9794822347026,-0.567462361375141) (10.990836245632,-0.567041351401109) (11.0012280982085,-0.566656393457336) (11.0085633420163,-0.566384879269264) (11.0122306879663,-0.566249200915916) (11.0141402353868,-0.566178573151778) (11.0152491408781,-0.566137564555258) (11.0159346510626,-0.566112216041059) (11.0163662755533,-0.566096256776471) (11.0166302300185,-0.566086497530243) (11.0167746923951,-0.566081156518227) (11.0168286606711,-0.566079161282454) (11.0168106052381,-0.566079828752838) (11.01673284089,-0.566082703509609) (11.016603890986,-0.566087470393804) (11.0164298407205,-0.56609390436006) (11.0162151495756,-0.566101840475382) (11.0159631618295,-0.566111155057709) (11.0156764251837,-0.566121753728392) (11.0153569252265,-0.566133563320443) (11.0150062247338,-0.56614652578657) (11.0146255629219,-0.566160595386673) (11.0142159521123,-0.566175734555571) (11.013778212471,-0.566191913055288) (11.0133130126916,-0.566209106015325) (11.0128209066814,-0.566227292866118) (11.01230231291,-0.566246458289823) (11.011757649428,-0.566266586433903) (11.0111872060399,-0.566287666860881) (11.010591210998,-0.566309690869689) (11.0099698810449,-0.56633265037661) (11.0093233306447,-0.566356541162457) (11.0086516260614,-0.566381360734943) (11.0079547763675,-0.56640710869828) (11.0072327136816,-0.566433787334306) (11.0064852877171,-0.566461402286524) (11.0057122294001,-0.566489963367462) (11.0049131461891,-0.566519485075335) (11.0040874980635,-0.566549987208331) (11.0032346654073,-0.56658149270458) (11.0023542100549,-0.566614017844703) (11.001446696281,-0.566647541971808) (11.0005155443602,-0.566681938984034) (10.9995689039155,-0.56671690764634) (10.9986160807088,-0.566752102975068) (10.9976563084594,-0.566787553262681) (10.9966748408207,-0.566823805184379) (10.995651447889,-0.566861607433171) (10.9945685693801,-0.566901608647781) (10.9934135150236,-0.566944278502254) (10.9921780533182,-0.566989921213918) (10.99085708927,-0.567038725939385) (10.9894478792406,-0.567090794151545) (10.9879491491477,-0.567146174011952) (10.9863608316899,-0.56720486889303) (10.9846834724744,-0.567266859409585) (10.982918369254,-0.567332098543006) (10.981066965078,-0.567400533876748) (10.9791311347076,-0.567472096974332) (10.9771128087664,-0.567546717599438) (10.9750141563568,-0.567624316496011) (10.9728371203042,-0.567704822466499) (10.9705841940024,-0.567788144536914) (10.9682569540385,-0.567874225783691) (10.9658584217423,-0.567962954453697) (10.9633899212918,-0.568054283291756) (10.9608542140322,-0.568148110487371) (10.9582526416791,-0.568244387854925) (10.955587758545,-0.568343021254256) (10.9528608519254,-0.568443964469476) (10.9500741929331,-0.568547133474176) (10.9472290540555,-0.568652483159873) (10.9443275613148,-0.568759934507247) (10.9413708454833,-0.568869447253275) (10.9383597146016,-0.568980992349655) (10.9352973600113,-0.569094451026976) (10.9321843553292,-0.569209803968147) (10.9290209581236,-0.569327042667004) (10.9258105919807,-0.569446039488225) (10.9225528893294,-0.569566810171691) (10.9192495331896,-0.569689292427674) (10.9159007722022,-0.569813477852274) (10.9125090052107,-0.569939277567178) (10.9090741150168,-0.570066697519132) (10.9055972661463,-0.570195694444237) (10.9020795137815,-0.570326229775427) (10.8985215237739,-0.570458279724948) (10.8949237634575,-0.570591827397617) (10.8912877658586,-0.570726816008534) (10.8876131255341,-0.570863261691874) (10.8839013905414,-0.57100110735058) (10.880153105466,-0.57114033320376) (10.8763692398775,-0.571280903721868) (10.8725494299638,-0.571422833158055) (10.8686957963,-0.571566042931191) (10.8648074810881,-0.571710564526681) (10.8608851345585,-0.571856375837671) (10.8569302118647,-0.572003422017331) (10.8529419788594,-0.572151731491806) (10.8489216439938,-0.572301259426879) (10.8448699024527,-0.572451980416947) (10.840786187618,-0.572603915687907) (10.8366715330349,-0.572757027266773) (10.8325259729808,-0.572911314294088) (10.8283499507299,-0.573066760281723) (10.824144324661,-0.573223334688248) (10.8199086782429,-0.57338105206886) (10.8156440063742,-0.573539876810532) (10.8113499749319,-0.573699820720118) (10.8070274665237,-0.573860852058938) (10.8026762273274,-0.574022979883857) (10.7982970037767,-0.574186177278426) (10.7938896485126,-0.574350449511247) (10.7894547514541,-0.574515775313226) (10.7849924424484,-0.574682149815532) (10.7805028633874,-0.574849568242608) (10.7759864063189,-0.575018016311097) (10.7714429225788,-0.575187499126295) (10.7668731210893,-0.575357991012731) (10.7622767437162,-0.575529501795506) (10.7576544647621,-0.575702006544434) (10.7530059983856,-0.575875516153945) (10.7483320166705,-0.576050005756316) (10.7436322119118,-0.576225487054819) (10.7389072555199,-0.576401935187266) (10.7341568190195,-0.576579362624491) (10.7293815741912,-0.576757744470974) (10.7245811727728,-0.576937093929063) (10.7197562878643,-0.577117386034867) (10.7149065523045,-0.577298634689829) (10.7100326454561,-0.577480814294717) (10.7051341735832,-0.577663940518957) (10.7002118192606,-0.577847987633652) (10.6952651799759,-0.578032970818313) (10.690294937593,-0.578218864730682) (10.685300672647,-0.578405685205822) (10.6802830713785,-0.578593406719714) (10.6752416981482,-0.578782045707484) (10.6701772440716,-0.578971576444868) (10.6650892578433,-0.579162015948583) (10.6599784359793,-0.579353338274623) (10.6548443131533,-0.579545560315272) (10.6496875876751,-0.579738657354869) (10.6445077801433,-0.579932646793085) (10.6393056002478,-0.580127502148726) (10.6340805522771,-0.580323242090763) (10.6288333517045,-0.580519839912588) (10.62356348869,-0.580717314808275) (10.6182716857881,-0.580915639789619) (10.6129574193715,-0.581114834563648) (10.6076214194049,-0.581314871848286) (10.6022631487482,-0.58151577185363) (10.5968833450813,-0.581717506992298) (10.591481457998,-0.58192009796859) (10.5860582331728,-0.582123516879343) (10.5806131071565,-0.582327784915055) (10.575146833875,-0.582532873847154) (10.5696588370372,-0.582738805345113) (10.5641498790563,-0.582945550846097) (10.5586193709817,-0.583153132492058) (10.5530680884077,-0.583361522075005) (10.54749542034,-0.583570740767046) (10.5419021524504,-0.583780760054435) (10.5362876503738,-0.583991603218645) (10.5306527517566,-0.584203239966087) (10.5249968882063,-0.584415690543634) (10.5193205667453,-0.584628937335967) (10.513623471635,-0.584842990911524) (10.507906411974,-0.585057820754783) (10.5021683999779,-0.585273464525159) (10.4964106305773,-0.585489880019788) (10.4906321484331,-0.585707095877779) (10.484834057778,-0.585925079616264) (10.4790153945765,-0.586143858413167) (10.4731772953104,-0.586363398625001) (10.4673187674029,-0.586583728397615) (10.4614409711842,-0.586804813265624) (10.4555428910627,-0.587026682159703) (10.449625635752,-0.587249300374564) (10.443688394071,-0.587472695877206) (10.4377320445028,-0.587696835686734) (10.4317558666489,-0.587921746856662) (10.4257607378399,-0.588147396318078) (10.4197459263846,-0.588373811559145) (10.4137123199542,-0.588600959106561) (10.40765917545,-0.588828866876532) (10.4015873909426,-0.589057500989417) (10.3954962115679,-0.589286889798939) (10.3893863980296,-0.589517005629243) (10.383257566988,-0.589747860574605) (10.3771103229721,-0.589979433223143) (10.370943840596,-0.590211754531316) (10.3647592218278,-0.59044478255088) (10.3585556765156,-0.59067854717392) (10.3523341317883,-0.590913013338443) (10.3460937788565,-0.591148211428529) (10.3398355605279,-0.591384105811192) (10.3335586618289,-0.591620727101287) (10.3272640404477,-0.591858039090067) (10.3209508733593,-0.592096072693557) (10.3146201308369,-0.59233479121406) (10.3082709800389,-0.592574225935774) (10.3019044026937,-0.592814339714876) (10.2955195554668,-0.593055164229441) (10.2891174311995,-0.593296661902518) (10.2826971758752,-0.593538864813286) (10.2762597933863,-0.593781734954066) (10.2698044189848,-0.594025304807073) (10.2633320675986,-0.594269535934628) (10.2568418636981,-0.594514461223995) (10.2503348331975,-0.594760041809496) (10.2438100893476,-0.595006310974982) (10.2372681314378,-0.595253249961583) (10.230709462732,-0.595500838678814) (10.2241339471406,-0.59574908331675) (10.2175409798341,-0.595998006038975) (10.2109316564602,-0.596247565297398) (10.2043046547988,-0.596497811345492) (10.197662164733,-0.59674865981367) (10.1910021685621,-0.597000188158301) (10.184325781043,-0.597252354161303) (10.1776329808245,-0.597505157035246) (10.1709239702987,-0.597758590207013) (10.1641978267006,-0.598012688395061) (10.157456043724,-0.598267394232074) (10.1506975999906,-0.598522746347408) (10.1439235715592,-0.598778703893854) (10.1371329627594,-0.599035304303474) (10.1303268872328,-0.599292505293937) (10.1235043575556,-0.599550343964844) (10.1166665067763,-0.599808777278075) (10.1098123403197,-0.600067842597223) (10.1029430031709,-0.600327496419649) (10.0960574907425,-0.600587776484527) (10.0891569588824,-0.600848638866687) (10.08224039265,-0.601110121694167) (10.0753089586028,-0.601372180625342) (10.0683616314326,-0.601634854177657) (10.0613995883724,-0.601898097594535) (10.0544217937765,-0.602161949781587) (10.0474294355339,-0.602426365568197) (10.0404214676982,-0.602691384246701) (10.0333990887939,-0.602956960233414) (10.026361242609,-0.603223133205963) (10.0193091382785,-0.603489857168746) (10.0122417093584,-0.603757172183346) (10.005160175563,-0.604025031843608) (9.99806346024826,-0.60429347659377) (9.9909527936722,-0.604562459618695) (9.98382708902322,-0.604832021743938) (9.97668758706358,-0.605102115747077) (9.96953319084894,-0.605372782833574) (9.96236515160445,-0.605643975375492) (9.95518236229132,-0.605915734956654) (9.94798608455464,-0.606188013545445) (9.94077520130319,-0.606460853102338) (9.93355098455786,-0.606734205193932) (9.92631230722064,-0.607008112155532) (9.91906045164244,-0.607282525153883) (9.91179428058519,-0.607557486878357) (9.90451508696938,-0.607832948138482) (9.89722167414657,-0.608108953573007) (9.88991544522872,-0.608385450333721) (9.88259518284728,-0.608662483918083) (9.87526221989512,-0.608940003486755) (9.86791537102837,-0.609218053625741) (9.86055597695228,-0.609496583202037) (9.85318284485251,-0.609775637070523) (9.84579732390915,-0.610055163709563) (9.83839821196621,-0.610335208520843) (9.83098686790424,-0.610615719412657) (9.82356208148944,-0.610896742141367) (9.81612521941474,-0.611178224330039) (9.80867506399671,-0.611460211994679) (9.80121298975428,-0.611742652471785) (9.793737771529,-0.612025592039257) (9.78625079170501,-0.612308977745312) (9.77875081760661,-0.612592856131191) (9.77123923927658,-0.612877173959431) (9.76371481720034,-0.613161978025772) (9.75617894863251,-0.613447214812806) (9.74863021870922,-0.613732937533604) (9.74107053270132,-0.61401907411993) (9.73349814165697,-0.614305689778576) (9.72591447507601,-0.614592730186667) (9.71831870292624,-0.614880226784495) (9.71071181916489,-0.61516814098463) (9.70309257382431,-0.615456519851126) (9.69546275864438,-0.615745295582086) (9.68782073558556,-0.616034529218919) (9.6801679594535,-0.616324165428132) (9.67250328150513,-0.616614247507122) (9.66482834886547,-0.61690471276425) (9.65714146358248,-0.617195624634899) (9.6494441689904,-0.617486924409455) (9.64173526561959,-0.617778657304548) (9.63401622963406,-0.618070766905466) (9.62628574525756,-0.61836330296672) (9.61854525623198,-0.618656209282592) (9.61079343442212,-0.61894953718174) (9.60303177478897,-0.619243228159716) (9.59525893442951,-0.619537334134917) (9.58747642585713,-0.619831796229549) (9.57968288837871,-0.62012666559022) (9.57187982415468,-0.620421886066227) (9.56406591206744,-0.620717505946107) (9.55624263792635,-0.621013469065439) (9.54840865218362,-0.621309826001383) (9.54056547314313,-0.621606518859681) (9.53271173980322,-0.621903598674864) (9.52484897708545,-0.622201007305627) (9.51697581575556,-0.622498796089411) (9.50909378887978,-0.62279690657753) (9.50120151941278,-0.623095390393667) (9.49330054852247,-0.623394188783754) (9.48538949145425,-0.623693353653589) (9.47746989738096,-0.623992825947851) (9.46954037393597,-0.624292657850537) (9.46160247819815,-0.624592790009259) (9.4536548102879,-0.624893274882232) (9.44569893508964,-0.625194052824277) (9.43773344531161,-0.625495176563738) (9.429759923166,-0.625796585650125) (9.42177697347693,-0.626098332458284) (9.41378610426583,-0.626400359666037) (9.40578593304121,-0.62670271902567) (9.39777805504061,-0.627005349531266) (9.38976103495434,-0.62730830516244) (9.38173647310195,-0.627611524724071) (9.37370292939184,-0.627915062366322) (9.36566200931418,-0.628218856702913) (9.35761226790254,-0.628522962056891) (9.34955531591041,-0.62882731684871) (9.34148970340688,-0.629131975576563) (9.33341704649468,-0.629436876465742) (9.32533589019602,-0.629742074191607) (9.31724785604147,-0.630047506782639) (9.30915148393131,-0.630353229093164) (9.30104840089528,-0.630659178953401) (9.29293714164392,-0.630965411398238) (9.28481933889499,-0.631271864052416) (9.27669352172317,-0.631578592151209) (9.26856132891408,-0.63188553309762) (9.26042128394994,-0.632192742323514) (9.25227503149262,-0.632500157021137) (9.24412108946389,-0.632807832816002) (9.23596110845307,-0.633115706688765) (9.2277933273351,-0.633423844522042) (9.21962022135987,-0.633732153010328) (9.21143947768247,-0.634040718119087) (9.2032527847171,-0.634349475858351) (9.19505939275859,-0.634658454365019) (9.1868602078585,-0.634967618447664) (9.17865377606378,-0.635277022463975) (9.17044243827006,-0.635586577991968) (9.1622239809675,-0.635896367570842) (9.15400014236235,-0.636206325179665) (9.14577001916939,-0.636516484593772) (9.13753464411266,-0.636826806102715) (9.12929254716813,-0.637137344561876) (9.12104572078781,-0.637448024506735) (9.11279286857746,-0.637758894250592) (9.10453504520861,-0.6380699133902) (9.09627084685979,-0.638381134240246) (9.0880022568368,-0.63869248168629) (9.07972790930225,-0.639004006649196) (9.07144898664937,-0.639315663956504) (9.06316418861583,-0.639627501995682) (9.05487522403067,-0.639939456004252) (9.04658055346574,-0.640251583265785) (9.03828187776793,-0.640563819246437) (9.02997768264462,-0.640876220544439) (9.02166964400061,-0.641188723303197) (9.01335625632884,-0.641501383860607) (9.00503919549912,-0.641814138386427) (8.99671695604533,-0.642127043190687) (8.98839121447152,-0.642440034446262) (8.98006046467641,-0.642753168459461) (8.97172638447556,-0.643066381381846) (8.9633874664529,-0.643379729540948) (8.95504539041247,-0.643693149042828) (8.94669864694671,-0.644006696260559) (8.93834891851853,-0.644320307230968) (8.92999469306284,-0.644634038396568) (8.92163765635636,-0.644947825701792) (8.91327629303041,-0.645261725681789) (8.90491229280522,-0.645575674166259) (8.89654413639271,-0.645889727805248) (8.8881735180507,-0.646203822292507) (8.87979891399631,-0.646518014413946) (8.87142202357364,-0.646832239707591) (8.86304131797891,-0.647146555114652) (8.85465850213811,-0.647460895999337) (8.84627204175613,-0.647775319475793) (8.83788363698407,-0.648089761180642) (8.82949177999038,-0.648404277029997) (8.82109814517008,-0.648718803826702) (8.81270122862468,-0.649033397274206) (8.8043027123297,-0.649347993894195) (8.79590108481508,-0.649662649673621) (8.7874980361945,-0.649977300834128) (8.7790920469286,-0.650292003663161) (8.77068481521854,-0.650606694090364) (8.76227448391712,-0.65092144113138) (8.75386376225231,-0.651236142562805) (8.74545006864681,-0.65155089475876) (8.73703522612043,-0.651865628971935) (8.72861856132799,-0.652180369446573) (8.72020088415624,-0.65249508576977) (8.71178059167315,-0.652809837359702) (8.70336050738756,-0.653124517574376) (8.69493794303239,-0.653439226902117) (8.68651498886251,-0.653753885723088) (8.67809028343106,-0.654068546709697) (8.6696653412043,-0.654383150384404) (8.66123858798244,-0.65469775595758) (8.65281166596647,-0.655012301328725) (8.64438367285858,-0.655326819450558) (8.63595563892693,-0.655641271798455) (8.62752615843277,-0.655955710138917) (8.61909711266324,-0.65627006367395) (8.61066679729649,-0.656584395527985) (8.60223709469704,-0.656898634876382) (8.59380629924954,-0.657212844886431) (8.58537629509688,-0.657526954680565) (8.57694537493662,-0.657841027483975) (8.56851542483997,-0.658154992360677) (8.56008473580145,-0.658468912594601) (8.55165519571072,-0.658782717195598) (8.54322509403955,-0.65909646949982) (8.53479632023419,-0.659410098472927) (8.52636716254614,-0.659723667492205) (8.51793951162206,-0.660037105492508)
};
\addplot [dashdotted]
coordinates {
(0,-1) (0.01,-1.00000000459943) (0.0299929118848593,-0.999994389845337) (0.0698659090722165,-0.999960771639826) (0.148516389972946,-0.999806340732064) (0.28516554565097,-0.998860415057246) (0.472389485578157,-0.996892238224299) (0.707259648757118,-0.993114107479846) (0.999323203875827,-0.986523855927334) (1.32265151994847,-0.977070228261789) (1.59347288189472,-0.96770558941677) (1.83547703013253,-0.95847186852821) (2.05950364084565,-0.949356602958237) (2.27195987361111,-0.940333564576987) (2.47706958041908,-0.931369275917268) (2.67784146767865,-0.922428486497987) (2.87653463412957,-0.913476604261664) (3.07490778479553,-0.904479964001151) (3.27435547156547,-0.895407604063598) (3.47597974521293,-0.886232238283134) (3.68064227112166,-0.876930784939924) (3.8889710609057,-0.86748572323781) (4.10138857103874,-0.857885161394831) (4.31812136111732,-0.848123328792552) (4.53922151034656,-0.838200068641491) (4.76459350127517,-0.828121450929863) (4.9939957933586,-0.817897517748673) (5.22711629035686,-0.807543052484244) (5.46353555206857,-0.797076556155019) (5.7028246912205,-0.786517724551151) (5.94451368968572,-0.775888222240674) (6.18812522312222,-0.765210529215416) (6.43317958958026,-0.754507735737796) (6.67919780145485,-0.743803176920096) (6.92570086920949,-0.733120871669299) (7.17219849358624,-0.722484514804736) (7.41818893426,-0.711919059300472) (7.66314748383229,-0.701450156914402) (7.90650662987828,-0.691105093603096) (8.14766036743751,-0.680912264035275) (8.38594751012001,-0.670901840063256) (8.62065363006862,-0.661105352759118) (8.85099092851248,-0.651557213492842) (9.07613106044197,-0.642291833418781) (9.29520115351036,-0.633344532315981) (9.51086386743062,-0.624696542657796) (9.71137650696045,-0.616549710080646) (9.91137682992995,-0.608662385937015) (10.0929713343816,-0.601411764692395) (10.2741698802697,-0.594393701832707) (10.4345916940947,-0.588104073171941) (10.5948095543962,-0.582017241127662) (10.7331267187901,-0.576695208908289) (10.8714785702201,-0.571545863854769) (10.9990388331112,-0.566849891253662) (11.100280176053,-0.563007074482403) (11.2062744779758,-0.55919145936453) (11.3012582526379,-0.555814138767565) (11.3697716539054,-0.553423933755158) (11.4296753173024,-0.551144987666459) (11.5020456907272,-0.548657776187182) (11.566461657247,-0.546475123193045) (11.6234114782905,-0.54457427602024) (11.673392353779,-0.542932700772575) (11.6988779755076,-0.541903435282538) (11.7362733925759,-0.540715998797485) (11.7681266100251,-0.539725251113735) (11.7948740002113,-0.538912620956513) (11.8169333532892,-0.538260611702147) (11.8347063215317,-0.537752689698214) (11.834300052581,-0.537549392128339) (11.8444644244717,-0.53728593787423) (11.8514713376358,-0.537121688959466) (11.8556720240685,-0.537043382513369) (11.8574090272381,-0.537038443987671) (11.8570174929241,-0.53709494645638) (11.8548261906257,-0.537201577193157) (11.8425582985417,-0.537280702713978) (11.837477187465,-0.537460682895376) (11.8315601289606,-0.537660017770889) (11.825115571706,-0.537869790422941) (11.8184465257028,-0.538081774455765) (11.8118507578334,-0.538288259887293) (11.8056196195415,-0.53848218288658) (11.8000370624406,-0.538657231115708) (11.7947081385602,-0.538481935505159) (11.7909243727879,-0.538609702095393) (11.7885956969453,-0.53870304339414) (11.7879669244186,-0.538758263510067) (11.7892702192977,-0.538772384218703) (11.7927240382052,-0.538742956783017) (11.7985323333329,-0.538668341591842) (11.8130419201744,-0.538129401107713) (11.8237803995508,-0.537969224857423) (11.8373933072283,-0.537761704204683) (11.8540198794223,-0.537507256386316) (11.8737827467119,-0.537206752787631) (11.8967875570555,-0.536861430213026) (11.9315628730125,-0.536073710619079) (11.9609783703599,-0.535650559206123) (11.9938588084219,-0.53518761715458) (12.0302474869449,-0.534687119919589) (12.0701731279516,-0.534151327518703) (12.1136522898056,-0.533582653229609) (12.1700956896873,-0.532581549218412) (12.2203248723694,-0.531960115012102) (12.2740869428786,-0.531312588835844) (12.3313525852933,-0.530641245931136) (12.3920862432316,-0.529948143969736) (12.4562414528476,-0.529235470851807) (12.5327935402871,-0.528109426158574) (12.6032489749782,-0.527367796030439) (12.6769465904642,-0.526611680715583) (12.7538134830534,-0.525842606137764) (12.8337714525914,-0.525062009826639) (12.9235387196766,-0.523942796381721) (13.0091013231287,-0.523145595668673) (13.097491473475,-0.522340024054456) (13.1886119151731,-0.521526946635929) (13.2823611320785,-0.520707118699201) (13.3842240519658,-0.519554949521226) (13.482569760774,-0.518725924916182) (13.5832084539507,-0.517891876997888) (13.6860243696432,-0.517053248651895) (13.7945365716188,-0.515949106526468) (13.9010634060556,-0.515104206371204) (14.0093871441922,-0.514255895591821) (14.1193738334279,-0.51340456220599) (14.2334222461631,-0.51229216957654) (14.3460135283075,-0.511437737702197) (14.4598302332905,-0.51058158584675) (14.5747193067665,-0.509724227775852) (14.6918533094565,-0.508613369843053) (14.8081004029089,-0.507757367370008) (14.924931170712,-0.506902100700284) (15.0421639586543,-0.506048518644506) (15.1595540663275,-0.504954173150387) (15.276737580429,-0.504108831494478) (15.3937854178313,-0.503268129953926) (15.510495444569,-0.502433388716045) (15.62506763384,-0.501377573818126) (15.7401670877309,-0.500561242844069) (15.8542858624972,-0.499755404198307) (15.9653003472672,-0.498976182138391) (16.0674514963562,-0.49826756848814) (16.1724457412033,-0.497248025466821) (16.2806398653485,-0.49649963770805) (16.3869176520505,-0.495769276772824) (16.4910675675971,-0.495058747927848) (16.5928934840137,-0.494369725032534) (16.6851127920562,-0.493484167302759) (16.7812223874016,-0.492847041424484) (16.8741454914208,-0.492238347306022) (16.9622978135679,-0.491669505701646) (17.0492249970006,-0.491115131122839) (17.1329249788147,-0.490589716213854) (17.2015070619673,-0.489881436711144) (17.2775661723712,-0.489422378965779) (17.3499458217208,-0.488995089147653) (17.4185797592008,-0.488599770890709) (17.4834241203162,-0.488236365260366) (17.5444624395484,-0.487904568763185) (17.6017045874991,-0.487603744607642) (17.6396890796771,-0.487131649775905) (17.6888888208434,-0.486892946296574) (17.7345044351859,-0.486681709463386) (17.7766685525205,-0.486496390195186) (17.8155450338833,-0.486335284247784) (17.8513285636882,-0.486196449027959) (17.8842444966077,-0.486077908517532) (17.9145472464871,-0.485977636659957) (17.9425189651706,-0.485893480806845) (17.9529264435314,-0.485567269865118) (17.9766165210201,-0.485510139261128) (17.9989770401773,-0.485462876512781) (18.0203813519632,-0.485423721293781) (18.0412185463746,-0.485391035785918) (18.0618910945008,-0.485363389050649) (18.0828109787842,-0.485339569189487) (18.1043981314206,-0.485318552391751) (18.1270761887121,-0.485299626068027) (18.1512703188603,-0.485282203657325) (18.1767615558718,-0.484926504750377) (18.2047199843234,-0.484912170729594) (18.2354434048326,-0.48489885090782) (18.2693347558308,-0.48488675554404) (18.3067857394279,-0.484876117566724) (18.3481749533802,-0.484867322458163) (18.3938658946657,-0.484860730138524) (18.4442057070238,-0.484856670378197) (18.4995240198635,-0.484855377221444) (18.5764294033854,-0.484500030466607) (18.6420526699045,-0.484503650372337) (18.71352138239,-0.484509431860349) (18.7910882105241,-0.484516816006604) (18.8749863496329,-0.484524906380513) (18.9654279311202,-0.484532457301231) (19.0626040697056,-0.484537832197467) (19.1872493776366,-0.484189703347016) (19.2978363499795,-0.484180670113427) (19.4154925110635,-0.484162029585425) (19.5390362391639,-0.484131507440984) (19.5741108941117,-0.484159238810605) (19.5087317282994,-0.484266146898867) (19.5198985697574,-0.484312602749156) (19.5712060157975,-0.483958171666369) (19.578287483377,-0.484006366616621) (19.5883527430975,-0.484051816618038) (19.6012135037177,-0.48409441483826) (19.616767675624,-0.484133927679383) (19.6349647536076,-0.484170027713604) (19.6557360942457,-0.484202374225446) (19.6790283394701,-0.484230541396189) (19.7048202511903,-0.484254007167392) (19.7567631378411,-0.483722887720582) (19.7890019036746,-0.483731583145195) (19.8233013546229,-0.483734063615563) (19.8596439888568,-0.483729742128675) (19.8979923639101,-0.483718039907953) (19.9382457374614,-0.483698510171683) (19.9769958876736,-0.48367803103362) (20.0195812593839,-0.483644777002378) (20.0651471169367,-0.483599087824653) (20.1271185425576,-0.483002775152935) (20.1771440484597,-0.482931929674284) (20.2285302551126,-0.482850162400369) (20.281174371119,-0.482757176623784) (20.3349626220591,-0.482652696699247) (20.389771453923,-0.482536585085972) (20.4454692065503,-0.482408761317663) (20.5019113263297,-0.482269308556021) (20.5589462365891,-0.482118360725637) (20.6254991343098,-0.481409594502718) (20.6843282025147,-0.481231156341235) (20.7432137076591,-0.481042302123781) (20.8019875971375,-0.480843658385615) (20.8604528236346,-0.480636107026839) (20.9184073516081,-0.480420672269765) (20.9756392690191,-0.480198555902221) (21.0319262258738,-0.479971143532723) (21.0870356350403,-0.479740017089482) (21.1426703726788,-0.478988007832415) (21.1959627762482,-0.478747794943923) (21.2473738940061,-0.478509125580849) (21.2966394380221,-0.478274297829248) (21.3434872855044,-0.478045798345187) (21.387635737419,-0.477826300622742) (21.4287947800818,-0.477618658893581) (21.4666691500288,-0.477425886983215) (21.5009564997561,-0.47725118328877) (21.5248633254849,-0.476649716986886) (21.5528595972617,-0.476509384989914) (21.5764670734937,-0.476396006989595) (21.5953887806211,-0.476313009018631) (21.6093327993575,-0.476263821780801) (21.6180151161974,-0.476251820759908) (21.6211632119459,-0.476280293482377) (21.618518751351,-0.47635236439326) (21.5964802932958,-0.476148997603987) (21.5838269030949,-0.476299641071594) (21.5648568092229,-0.476500444839621) (21.5393909343988,-0.476753500082712) (21.5073125134496,-0.477060437523193) (21.4684658411189,-0.477422403858951) (21.4228604949993,-0.477841198245353) (21.370321578261,-0.478315351184513) (21.298130091919,-0.478529758828447) (21.3051613900578,-0.478536476940982) (21.300408488494,-0.478637011340266) (21.2940363577027,-0.478750412113465) (21.2847043767448,-0.478887341403754) (21.2722621770779,-0.479048902920165) (21.2566802888806,-0.479235106875156) (21.2379592322879,-0.479445651127783) (21.2161192303138,-0.479680202792057) (21.1557644172003,-0.479638221147575) (21.1262804038247,-0.479929970221148) (21.0941076042279,-0.480240790619001) (21.0592825859905,-0.480570117511242) (21.0216956228562,-0.480919309172316) (20.9814586897262,-0.481286696400887) (20.9384834420472,-0.481672347013333) (20.8929283335643,-0.48207384848572) (20.8447106329482,-0.482491743461717) (20.7743275953453,-0.482483143559244) (20.719987283613,-0.482937212744233) (20.6634902992805,-0.483401521855404) (20.6047464379531,-0.483877193800302) (20.5439454621722,-0.484361603446169) (20.4810126510054,-0.484855581651726) (20.4161553707633,-0.485356669588561) (20.3492967859409,-0.485865146368603) (20.2694852271267,-0.485926341809272) (20.1982837591983,-0.486449215930462) (20.1255612032698,-0.486974162172811) (20.0511801202655,-0.487502192847287) (19.9753015135589,-0.488031558040166) (19.8978580804258,-0.488562342990709) (19.8191561928216,-0.48909246762326) (19.7327858972521,-0.489190715981781) (19.6510219699301,-0.489721121875421) (19.5679450710456,-0.490250232329572) (19.4837450147351,-0.490776763430778) (19.3983061678903,-0.491300657776725) (19.3118091013828,-0.491821005754083) (19.2202503325997,-0.491950386557349) (19.1311521928826,-0.492466106963935) (19.0408761137071,-0.492978521420016) (18.949577438752,-0.493485981251133) (18.8567773483634,-0.493993746378937) (18.7627159130343,-0.494496612697177) (18.6629596714494,-0.494617602244854) (18.5650460013728,-0.495121083198273) (18.4650675641181,-0.49562513610308) (18.3628865791304,-0.496130525264657) (18.2581805391468,-0.496639461963786) (18.1480723838366,-0.496859793196865) (18.0379662758282,-0.497377186636568) (17.9263152106827,-0.497893272125886) (17.8140890595147,-0.498404513454312) (17.7071758324256,-0.498652387037539) (17.5961930670952,-0.49914726400263) (17.4869307818935,-0.499628480151791) (17.3797357325859,-0.500093603793817) (17.2795198104234,-0.50025750144256) (17.1753902602427,-0.500691837049813) (17.0730070342594,-0.501109767624425) (16.9724458576896,-0.501510285763404) (16.876328295741,-0.50160275146886) (16.7780953287441,-0.501972064407671) (16.6812282338835,-0.502323807040709) (16.5858960048103,-0.502659430783163) (16.4937581491289,-0.502685735049324) (16.4003263686578,-0.502990432641171) (16.3081554400278,-0.503278970361593) (16.217430635402,-0.503550801601911) (16.1296594707705,-0.503516162163132) (16.0407548764998,-0.503758029505161) (15.953086836043,-0.503984817421504) (15.8668582374799,-0.504196104455083) (15.7819481438393,-0.504392793969514) (15.7000111347067,-0.504223179866089) (15.6165835460244,-0.504393665857083) (15.5346019740264,-0.504550330685809) (15.4539226421535,-0.504694126523983) (15.3762250168352,-0.504548702500622) (15.2971551497837,-0.504670366154425) (15.21938889792,-0.504779594262101) (15.1429920555677,-0.504879207236208) (15.0678266764382,-0.504968195395368) (14.9941117814206,-0.504702883304625) (14.9197138575499,-0.504772930329696) (14.8462431337131,-0.504833812626008) (14.7737192266075,-0.5048858656757) (14.7020855694009,-0.504929584185967) (14.6300417968453,-0.504624501130432) (14.5584026241468,-0.504652763226976) (14.487431962309,-0.504673363258608) (14.4169966486345,-0.504687743762877) (14.3471798342471,-0.504695478869045) (14.2779115969362,-0.504697156480623) (14.2096970199297,-0.504288266610463) (14.1414141413118,-0.504279533527278) (14.07436596964,-0.504266715660327) (14.0084703612522,-0.50425092959333) (13.9441685316668,-0.504232925537761) (13.8817315123041,-0.504214652234765) (13.8311425667551,-0.503806957890901) (13.7745459311115,-0.503792500984247) (13.7204097519366,-0.503779558314215) (13.6689412784145,-0.503769946141818) (13.6202123172203,-0.503763682779483) (13.5741978405989,-0.503761297488149) (13.530809094941,-0.503762577211484) (13.5075942654774,-0.503332279450287) (13.471271395649,-0.503345776254382) (13.4372604647247,-0.50336320617761) (13.4054880955936,-0.503385100635964) (13.3758826965566,-0.503410894576142) (13.3483542979214,-0.503440868392976) (13.3228362412744,-0.503474620899438) (13.3136803597654,-0.503082595643881) (13.2936505808841,-0.503125296409741) (13.2753113209835,-0.503171077790207) (13.258614187091,-0.503219766705284) (13.2435132952563,-0.503271180019004) (13.2300139010543,-0.50332492583281) (13.2180240670208,-0.503380916655293) (13.2075210403294,-0.503438965276559) (13.2117717296621,-0.502990426170464) (13.2056616484046,-0.503051935183845) (13.2008546866016,-0.503114446406416) (13.1973333130861,-0.50317763771205) (13.1950855883972,-0.503241293951359) (13.1940977520301,-0.503305174953177) (13.194358733607,-0.503368989855203) (13.1958586391202,-0.50343242288412) (13.2090405174334,-0.502982589008514) (13.2141587307033,-0.503043043312749) (13.2204061148231,-0.503102011718606) (13.2277785384695,-0.503159188176176) (13.2362720340508,-0.50321423783003) (13.2458823417612,-0.503266829693162) (13.2566049952753,-0.503316634964924) (13.2684342416944,-0.503363292823289) (13.2899211023433,-0.502886909617001) (13.3048202893038,-0.502923993949868) (13.3207331542627,-0.502956780755238) (13.3376509048087,-0.502984932374809) (13.3555623716583,-0.503008112815855) (13.3744538105671,-0.503025991765861) (13.3943084599443,-0.50303825183355) (13.415108281297,-0.50304467031202) (13.4436908376748,-0.502520348664108) (13.4669405948416,-0.502511610617787) (13.4909931871386,-0.502496179372723) (13.5158128657867,-0.502473866987577) (13.5412490098409,-0.502444782019902) (13.5673518757792,-0.502408649138803) (13.5942525280777,-0.502364722818763) (13.6217201611286,-0.502313606657159) (13.6541706728637,-0.501734133566276) (13.682968805669,-0.501667074185009) (13.7120571980873,-0.50159351907667) (13.7413431013946,-0.501513856593713) (13.7707253723548,-0.501428578558928) (13.8000946115725,-0.501338287735319) (13.8293336728251,-0.501243700784693) (13.8583188574721,-0.501145644973103) (13.8871984886321,-0.500549243326879) (13.9154135414569,-0.500447070376004) (13.9429301870435,-0.500344838757317) (13.9696199704651,-0.500243738436314) (13.9953483106877,-0.500145003455915) (14.0199934233566,-0.500049839374816) (14.0433971554465,-0.499959705458421) (14.0638388836252,-0.499885878882661) (14.0765729357798,-0.499864215533023) (14.092122565254,-0.499288302204542) (14.1112984424636,-0.499220434564842) (14.1295168028512,-0.499158095218613) (14.1468971284046,-0.499100740767298) (14.1636381474635,-0.499047146981392) (14.1799891725969,-0.498996079297369) (14.1962188498072,-0.498945995341328) (14.2125890596416,-0.498895365784743) (14.2284700546845,-0.498385232211638) (14.2462824479262,-0.498327173350323) (14.2650729795214,-0.498263862311121) (14.2850056012683,-0.498194432879696) (14.3062075186531,-0.498118313006537) (14.3287710757307,-0.498035151896363) (14.3527494555155,-0.497944773320482) (14.3824315147015,-0.497414368237526) (14.4094724028296,-0.497309025850521) (14.4380301141348,-0.497196413396494) (14.4680321803434,-0.497077023221383) (14.4993823313654,-0.496951494145868) (14.5319571341,-0.496820524428787) (14.5656074557905,-0.496684984081498) (14.6054536561421,-0.496101864026847) (14.6414004929711,-0.495956042019097) (14.6780448546799,-0.49580762639338) (14.7151161586577,-0.495658066617524) (14.7520182959962,-0.495510861405104) (14.7842910631534,-0.495392839755701) (14.7890655072522,-0.495434956282994) (14.7875495863592,-0.495511462670093) (14.7867585660827,-0.495583602711122) (14.8233784943519,-0.494913283266847) (14.8247667762541,-0.494972667604042) (14.8186683958473,-0.495076640123927) (14.8156523515824,-0.495160443209667) (14.8153626433329,-0.49522995437938) (14.8216292185662,-0.495261441160402) (14.8420082555092,-0.49521110912523) (14.8779894762321,-0.495070300469482) (14.9146089872201,-0.494926228035063) (14.9503006931323,-0.494787530276029) (14.9940659972498,-0.49393220866661) (15.0304661849288,-0.493789624028356) (15.0655947345338,-0.493653908630868) (15.0991366498479,-0.493526849544113) (15.1305923448062,-0.49341089414164) (15.1598521585012,-0.493306996433052) (15.1866654563516,-0.493216746146832) (15.2103638910321,-0.4931438516291) (15.2495074349849,-0.492475975426679) (15.2749472269541,-0.492392566688084) (15.2912003205257,-0.492366845857057) (15.2976481150734,-0.492399036605844) (15.3084460079184,-0.492405391938919) (15.3233625348951,-0.492388262296937) (15.3419404281924,-0.492349788965359) (15.3645873217775,-0.492288208466116) (15.3905060332963,-0.492207681081836) (15.4196177890385,-0.492108966740261) (15.4221077653998,-0.491555502136564) (15.4469034363689,-0.491484593190312) (15.4743209775377,-0.491396043298737) (15.5022873364803,-0.49130448338104) (15.5305850047744,-0.491211578022023) (15.5581294819939,-0.491123163686353) (15.5844007053365,-0.491042225579823) (15.6089684298645,-0.490971231964026) (15.5910363306888,-0.490540276163458) (15.6054924408547,-0.490526804694626) (15.618096331031,-0.490523884783872) (15.6286452493991,-0.490532578027427) (15.6369937310007,-0.490553639643552) (15.6430503308637,-0.490587490730451) (15.6467714120269,-0.490634278074076) (15.6481567529355,-0.490693907650443) (15.6472436618808,-0.49076606515898) (15.6071852255529,-0.490447383393025) (15.5970065178798,-0.490569363584962) (15.5851761305691,-0.490699733650099) (15.5716821133713,-0.490838991757252) (15.5568357141774,-0.49098492561418) (15.5405622013282,-0.491138449606081) (15.5234077893958,-0.491296178238307) (15.5051770235585,-0.491459645786821) (15.4572810882393,-0.49127429688223) (15.4300835875947,-0.491485194588009) (15.4024108100276,-0.491699838345918) (15.372553626054,-0.491925534134557) (15.3422143812891,-0.492157069404642) (15.3089339813006,-0.492403605451135) (15.2917755972364,-0.492517202121814) (15.3271539210704,-0.491971094235556) (15.4069420702367,-0.491765254896885) (15.4358250463612,-0.49168295202262) (15.4642432868864,-0.491606624623844) (15.4886402521982,-0.491555557903469) (15.5005863315687,-0.490999050591535) (15.5248387187751,-0.490954709971195) (15.5457635811428,-0.490928867313211) (15.5636449301962,-0.490918764649155) (15.5785378761472,-0.490923018841978) (15.5903711021379,-0.490941064938184) (15.5989991752096,-0.490972835631577) (15.6139653186993,-0.490407568097206) (15.6218935947123,-0.490443189896346) (15.6263345391929,-0.490492785169025) (15.6271745975002,-0.490556361819161) (15.624321781773,-0.4906352474978) (15.6177843391607,-0.490727940935384) (15.6073513659896,-0.490838149526232) (15.5931448048294,-0.490963189144753) (15.5746922573236,-0.491108996496508) (15.5523750784563,-0.491271684914486) (15.5559753321436,-0.490767143402896) (15.5360422524018,-0.490922443446423) (15.5129135412102,-0.491095886516445) (15.487084451991,-0.491283603398399) (15.4584856300717,-0.491489727753144) (15.4280326744907,-0.49170818070095) (15.3956676245687,-0.491942923224653) (15.362737583967,-0.492184796124817) (15.3578435969171,-0.491896487129588) (15.3340025161482,-0.492095454383994) (15.3111481892378,-0.492292864125532) (15.2895551880989,-0.492484819450322) (15.2687120978518,-0.492674882913388) (15.2473194163833,-0.492868112823411) (15.224310547711,-0.493070224393915) (15.2001531649311,-0.493279977260969) (15.1747496189225,-0.493500165685) (15.140425954863,-0.4931096015899) (15.1085049051339,-0.493379332792469) (15.0759047942658,-0.493657884039248) (15.0425618553337,-0.493946410653518) (15.0084837054769,-0.494245072312433) (14.9673589345284,-0.494070152325817) (14.930178024743,-0.494403081085963) (14.89281607932,-0.494743952372472) (14.8551398688186,-0.495094183534086) (14.8113337853002,-0.495013644474909) (14.7724422207513,-0.495389111096322) (14.7338912738331,-0.495769531733727) (14.6833415887995,-0.495658185195506) (14.651154684028,-0.496268270795064) (14.6162279311853,-0.496042534012965) (14.5786921460858,-0.496444946836753) (14.5420161913902,-0.496847513215044) (14.5122234262816,-0.496621050911758) (14.4774948517672,-0.497018142523707) (14.4439428700155,-0.497411442294666) (14.4190337353797,-0.497162660418367) (14.3882231885137,-0.497539530922055) (14.3587957096767,-0.497907939258314) (14.3390952101308,-0.497640690193117) (14.3127911420691,-0.497985026022242) (14.287840778201,-0.498319228721307) (14.2723474169412,-0.4980565942218) (14.2503211576655,-0.498364666117542) (14.2293816032623,-0.498663553904032) (14.2165713023754,-0.49841815125337) (14.1976561802535,-0.498698153933619) (14.1791086282678,-0.498976383143174) (14.1667537391564,-0.498750161215761) (14.1485985401627,-0.499027149971268) (14.1299328339122,-0.499312430818893) (14.1157456720997,-0.499091598268243) (14.0956436866891,-0.499397349679868) (14.0742760981038,-0.499720799818387) (14.0682329599738,-0.499409850497033) (14.0508940510079,-0.499664384935701) (14.0451031622763,-0.499796632071879) (14.0485318069212,-0.499815491851996) (14.0517188601558,-0.499837601245832) (14.055522591628,-0.499852412645149) (14.0601388030634,-0.499857590780945) (14.0657064820594,-0.499851548038533) (14.0724021721621,-0.499832055438787) (14.0706583530497,-0.499488586654927) (14.0786996683882,-0.499454024860441) (14.0883269756756,-0.499401347839179) (14.099571157285,-0.499330527502884) (14.1124557620148,-0.499241654332827) (14.1230078185274,-0.49912830895425) (14.1386397410659,-0.499010393322185) (14.1560083811295,-0.498874465487365) (14.1750830899533,-0.498721340999434) (14.1886703708713,-0.498741045783081) (14.2071701537575,-0.498599337285431) (14.2120117158613,-0.498613583200945) (14.2030901679295,-0.498781063585717) (14.2118900636755,-0.498750696019302) (14.1898441342219,-0.499062570153809) (14.1690759316986,-0.4993624021858) (14.1570206768542,-0.498855546821839) (14.1391507736364,-0.499125964656952) (14.1217062238093,-0.499393111373301) (14.1137473130533,-0.499113873890059) (14.0996985125591,-0.499343525348484) (14.0869692494599,-0.499559113349009) (14.0748396715093,-0.499768104055961) (14.0746787992389,-0.49933355839498) (14.0666753842994,-0.499493337718915) (14.0595259525347,-0.499643573309666) (14.0528269718638,-0.499788176734767) (14.0463398353518,-0.499930809475937) (14.039768285247,-0.500075616977241) (14.051943681831,-0.499440576652225) (14.0515689248655,-0.499508691126156) (14.0514319579431,-0.499578323116486) (14.050215908163,-0.49966037872616) (14.0506937551766,-0.499716491833674) (14.0532990505209,-0.499745285010293) (14.057004411702,-0.499760941250606) (14.0616990564229,-0.499764819203529) (14.0604192562156,-0.499530955404111) (14.066115396218,-0.499523485012473) (14.073391538016,-0.499497464734001) (14.0817051148515,-0.499460705362453) (14.0919020768306,-0.499401483455779) (14.1036759917797,-0.49932470502702) (14.1121795340748,-0.49919903959354) (14.1264980041533,-0.49909501489221) (14.1425589497253,-0.498972578557045) (14.1603427920539,-0.498832394170783) (14.1724174256808,-0.49883419782979) (14.1888866577358,-0.498713804818418) (14.1901256403868,-0.498768255908321) (14.1744489651459,-0.499011903993009) (14.1893798924408,-0.49890957058269) (14.2114727214185,-0.498727082201582) (14.2311278986531,-0.498492045514517) (14.2557196028879,-0.498287870623349) (14.2815633547952,-0.498073610597438) (14.3039338429624,-0.49807396955298) (14.3319450450087,-0.497843278805151) (14.3608624755675,-0.497607082462015) (14.3868968456983,-0.497595149062331) (14.4188376699088,-0.497335005588513) (14.4499920885809,-0.4970869777516) (14.4733572888121,-0.497090223307303) (14.5018920154194,-0.496875149542821) (14.5149550997046,-0.496815151444144) (14.5185492929569,-0.496848318206619) (14.5076841388577,-0.497022317755897) (14.5185770394774,-0.496983883640047) (14.4905581462438,-0.497323875701289) (14.4629051763095,-0.497661650816595) (14.4379677378645,-0.497261009437481) (14.4105809563359,-0.497602384219467) (14.3824734151738,-0.497955808210385) (14.3620650580094,-0.497684813782947) (14.3346218003808,-0.498037194371129) (14.3083578448919,-0.498379596923334) (14.2891086600472,-0.498099067998089) (14.2641695180598,-0.498432901234056) (14.2389344274335,-0.498773659629201) (14.223362347479,-0.498473175635038) (14.2002444767528,-0.498795474997824) (14.1786241644883,-0.499103602860464) (14.1658597735462,-0.498803467693753) (14.1470515307113,-0.499083622343365) (14.1287053696784,-0.499360354015159) (14.1200997119862,-0.499074848553518) (14.1052212386358,-0.499313699832646) (14.0916946097545,-0.499538242373016) (14.0788116800494,-0.499755817796525) (14.0782886596924,-0.499309555077127) (14.0696090612393,-0.499477373916737) (14.0618403457448,-0.499635065663223) (14.0545869646969,-0.499786409062504) (14.0476511474284,-0.499934481398575) (14.0534872681834,-0.499458066525265) (14.0510773477586,-0.499549349560903) (14.0490514871597,-0.499636249401101) (14.0469116280044,-0.499724109554407) (14.0430209088109,-0.49983413270471) (14.0263315643296,-0.50010440563682) (14.0056483378514,-0.499810206086067) (13.9790278836987,-0.500202990374835) (13.9559117078374,-0.500109624456261) (13.9269508518343,-0.500533139310269) (13.9024949130658,-0.500420617331109) (13.8717108002458,-0.500868125718519) (13.8464336306543,-0.500731734602594) (13.814430208372,-0.501195278868285) (13.7888246240487,-0.501034515561865) (13.7561892811094,-0.501506365081368) (13.7307139904115,-0.501321617380745) (13.697981278816,-0.501794737635329) (13.6730345959141,-0.501587702120795) (13.6406771845922,-0.502055866601613) (13.6165980225111,-0.501829162909297) (13.5850278797583,-0.502286936148671) (13.5620968047911,-0.502043960958836) (13.5316696814743,-0.502486646444197) (13.5101135788297,-0.502231374887816) (13.4811349167231,-0.502654950114235) (13.4611333544618,-0.502391748179818) (13.4338647669852,-0.502792795672812) (13.415557073254,-0.502526252499879) (13.3902228243675,-0.502901894677635) (13.37371610146,-0.502636658404691) (13.3505041927491,-0.502984714751466) (13.3358842615395,-0.502725183622276) (13.3149782302172,-0.503043167719411) (13.3022902479523,-0.50279459209212) (13.283832818474,-0.503080916779454) (13.2731319143848,-0.502847251140427) (13.2572600316461,-0.503100978796823) (13.2429982227265,-0.503334828014053) (13.2385542959173,-0.502870018932005) (13.2267710944454,-0.503072762569902) (13.2167182743854,-0.503254083288891) (13.2142741384061,-0.502914420993929) (13.2069214059492,-0.503063112692483) (13.2013723396179,-0.503190477838782) (13.1976780123138,-0.503296112646226) (13.1958786748844,-0.503379921785859) (13.1960185144774,-0.503441724893806) (13.1981387328248,-0.503481486832621) (13.2022819067425,-0.503499172718611) (13.2074107836295,-0.502999713732474) (13.213447582051,-0.502998082953497) (13.2215244785742,-0.502975390203916) (13.2316887378874,-0.502931758481325) (13.2389413249375,-0.503060906596739) (13.252801500064,-0.50298145224651)
};
\addplot[black]
coordinates {
(0,-1) (0.01,-1.00000000459943) (0.0399540016668441,-0.999977500327469) (0.107333934513811,-0.999837736546046) (0.250123418027186,-0.99912092698187) (0.449385146869458,-0.997178829959733) (0.70493727723935,-0.99314225160502) (1.02908924908168,-0.985717510488926) (1.44907486844809,-0.972830555744231) (2.01592141137101,-0.95116509923373) (2.63864513342135,-0.924184014370452) (3.23590541759156,-0.897157652527715) (3.84993202635011,-0.86925387693124) (4.49947204035363,-0.839981867880368) (5.18713400703873,-0.809316343428658) (5.90491841883586,-0.777626979861343) (6.64052065046509,-0.745483333518975) (7.38096591287293,-0.71351438402995) (8.11259032176414,-0.682390637328959) (8.81904617987987,-0.652877335476999) (9.47963240839684,-0.625867487602862) (10.0707735152083,-0.602284637682149) (10.5724596045249,-0.582807322315763) (10.9756488369225,-0.567604732957883) (11.2727577527028,-0.556737039995351) (11.3088363043345,-0.555443561439521) (11.3346869177559,-0.55452546320661) (11.3451306026345,-0.554157579679671) (11.3392446588144,-0.554360723975755) (11.3173660855789,-0.555110232764858) (11.2804210893919,-0.556356215630316) (11.2297013568394,-0.55803970988033) (11.1667455729586,-0.560092195776688) (11.0933025952728,-0.562437488362101) (11.0113713163408,-0.564996598397134) (10.9231567596299,-0.567684797024487) (10.831080346776,-0.570416099279038) (10.7377201047376,-0.573103844209373) (10.6458358860015,-0.575664874390967) (10.5582234401452,-0.578022777698244) (10.4775996006529,-0.580111747911869) (10.4065048515712,-0.581882076226401) (10.3471444870554,-0.583299076746435) (10.3012937829255,-0.584347125319642) (10.2702333427835,-0.585025214365567) (10.2547137684362,-0.585348353484213) (10.254969269869,-0.585344544866547) (10.2708194279189,-0.585046485666132) (10.3017393299608,-0.584491271212067) (10.3469784481633,-0.583716269159467) (10.4056774605565,-0.582756570200222) (10.4769722429136,-0.581643324374243) (10.5600627462666,-0.580403088310792) (10.6542213219616,-0.579058266245561) (10.75872260733,-0.577628570167316) (10.8727037981815,-0.576133098018733) (10.9950050391495,-0.574592263231103) (11.1240632114459,-0.573028784007778) (11.2579108498369,-0.571468325295078) (11.3942012234982,-0.569934640005433) (11.5303377364216,-0.568458021826588) (11.5974943230037,-0.567747909208156) (11.7298692790653,-0.566385825095922) (11.8532029802224,-0.565163748077938) (11.9661440811801,-0.564087315858061) (12.0657704912712,-0.56317737087184) (12.1493227488358,-0.562449761602467) (12.2143743758539,-0.561913173784236) (12.2589336369158,-0.561569425652435) (12.2816461589102,-0.561405849667059) (12.2817983498896,-0.561403616319538) (12.259431210333,-0.56153307412704) (12.2145679929877,-0.561759289460872) (12.146970279243,-0.562046417343671) (12.0650173189407,-0.562321086462211) (11.9693985956118,-0.562555692457072) (11.8641845748503,-0.562714099278215) (11.753730126059,-0.562772880445548) (11.6425005691606,-0.562722801231409) (11.5348726468173,-0.562569791419328) (11.4348611237176,-0.562331610453515) (11.3460264176631,-0.562039459842207) (11.2713318392852,-0.561729726989795) (11.2131863379694,-0.56144289348452) (11.1733609355076,-0.561218525676224) (11.1535609249503,-0.561095151722537) (11.1550503800081,-0.5611061722215) (11.1789925022695,-0.561279681810507) (11.2264794237733,-0.561638817722268) (11.2984423017892,-0.562195228733822) (11.3954219865408,-0.562950205099905) (11.5166546978942,-0.563883772890232) (11.6587995970679,-0.564946567955036) (11.8154120361619,-0.56606153555645) (11.9798724901925,-0.567154510607548) (12.1492739312769,-0.568185024390216) (12.3242746590689,-0.569139119207099) (12.5067366316607,-0.570005025159981) (12.6980697471581,-0.570773625468199) (12.8988867267178,-0.571422482530346) (13.1087377109696,-0.571929817905471) (13.3261980937474,-0.572270946590255) (13.5487905768827,-0.572430979689155) (13.772994516964,-0.572400152436694) (13.9940814630384,-0.572189877698432) (14.2061246867865,-0.571817328819367) (14.4018300152583,-0.571332968022672) (14.5722565532835,-0.570807729032439) (14.7075554697215,-0.570320234642727) (14.7583271527933,-0.570121488169665) (14.7845240834751,-0.570012812058614) (14.812906882692,-0.569898041608) (14.8149229254367,-0.569889808707662) (14.8125598984943,-0.569900245701472) (14.8119101271007,-0.569902273621768) (14.8110581320164,-0.569904022900303) (14.8102311020948,-0.569907520606098) (14.8093478128805,-0.569909948599148) (14.8070049743152,-0.569922049214437) (14.8064706702693,-0.56992477476914) (14.8060617621948,-0.569926619992303) (14.8056505996373,-0.569928303327997) (14.8051985300021,-0.56992845151139) (14.8042886150992,-0.569932170294301) (14.8020175032525,-0.569942810476102) (14.8022245859101,-0.569945772159134) (14.8014998132117,-0.569945243179479) (14.8011537711831,-0.569946820698313) (14.8008151412091,-0.569946936526072) (14.8002137493893,-0.569950687100159) (14.7985786425096,-0.569957082493533) (14.7981170881392,-0.569959149566055) (14.7975191191117,-0.569961510591676) (14.7971354963707,-0.569963229989763) (14.7968002786116,-0.569963269898133) (14.7962164901899,-0.569966958470349) (14.7946776909087,-0.569973067474942) (14.7941837509462,-0.569975174171465) (14.7935576458305,-0.569977642427448) (14.7931634577461,-0.569979402795443) (14.792851904335,-0.569979386276448) (14.7923193759598,-0.569982807122249) (14.7909698309381,-0.569985436383891) (14.7881861960767,-0.569998273913871) (14.7813640460385,-0.570025850727282) (14.7808936645865,-0.570028845897156) (14.7802730165176,-0.570031246524888) (14.779798101045,-0.570031092508246) (14.7790193764008,-0.570036389554286) (14.7771015906649,-0.570043968023939) (14.7766239547658,-0.570045914211567) (14.7760366101598,-0.570048189879253) (14.7755003383286,-0.570048174037401) (14.774599994173,-0.570054076559519) (14.7724003002971,-0.57006267736123) (14.7719160822087,-0.570064638224173) (14.771567984925,-0.570066154449562) (14.7712040397093,-0.570066296770598) (14.7705714294269,-0.570070243274334) (14.7690096948426,-0.570073564558787) (14.7659223030757,-0.570088148233372) (14.7590554825533,-0.570115782444051) (14.7482823054665,-0.57015777056599) (14.7273159344263,-0.570237881517615) (14.7106886896075,-0.570301100149364) (14.7086141133818,-0.570308533519012) (14.708133045442,-0.570310539557212) (14.7076403472176,-0.570312367886302) (14.7071020318271,-0.570314349418651) (14.7067399246558,-0.570316138845923) (14.7061560935081,-0.570317797255964) (14.7054541868512,-0.57032034728164) (14.7050176455096,-0.570322135561576) (14.7046061733672,-0.570322217351625) (14.7038037787996,-0.570325455634703) (14.7019697938101,-0.570330442740085) (14.6976826019426,-0.570349481503498) (14.6920441659675,-0.570370513292532) (14.6915608976369,-0.570371910951721) (14.6908809999785,-0.570374306766831) (14.6904784886552,-0.57037625345502) (14.6897839904642,-0.570378252093726) (14.6893130192202,-0.570380158470374) (14.688846677432,-0.57038186191958) (14.6884585080475,-0.57038170941637) (14.6877310947607,-0.570384873363317) (14.6860770747456,-0.570389338416944) (14.6822360758051,-0.570406116860552) (14.675422929184,-0.570430623559259) (14.6743089447722,-0.570434720510072) (14.6735555071467,-0.570437300573308) (14.6730937788658,-0.57043910843493) (14.6725111012318,-0.570441170392234) (14.6722243865901,-0.570439830973875) (14.6717716076272,-0.570443171262182) (14.6707646126032,-0.570446006097741) (14.6684479877156,-0.570455978485055) (14.6644021030909,-0.570470342058502) (14.6572418396812,-0.570495516096982) (14.644445453602,-0.57054005146999) (14.6362768483337,-0.570569612207668) (14.6359638056655,-0.570570306903643) (14.6360519433944,-0.570571532376804) (14.6363091743274,-0.570569470597298) (14.6371196368704,-0.570567863318738) (14.6389662534423,-0.570563207029142) (14.6431504475593,-0.570545828171207) (14.6502045170223,-0.570521265428424) (14.6619062278371,-0.570480004375312) (14.680724707154,-0.570412603982394) (14.7088917763558,-0.57030595135527) (14.7287690334275,-0.570231079609992) (14.7563588879113,-0.570124006190703) (14.7637470937793,-0.570097158621834) (14.7777319937266,-0.570041921387189) (14.7908754615445,-0.569989076635428) (14.8070180665722,-0.56992526356864) (14.8134773914885,-0.569896258083306) (14.8156991999676,-0.569886417821704) (14.8151759371016,-0.569889057205549) (14.815210858094,-0.56988991602501) (14.8152370694007,-0.569890400130845) (14.8122810909223,-0.569900313682336) (14.811925669281,-0.5699024019892) (14.8116194196614,-0.5699036856606) (14.8112435057207,-0.569903624271264) (14.8105252436868,-0.569906896018292) (14.8087286000777,-0.56991565482267) (14.8083743762649,-0.56991719611251) (14.8079133086973,-0.569919048467926) (14.807319686941,-0.569919317312203) (14.8061201028985,-0.569924255442493) (14.8031605624228,-0.569939102553159) (14.7972498426859,-0.569963481552717) (14.7850710624777,-0.570010222825011) (14.7657455203816,-0.570091845271844) (14.765358566959,-0.570093027612477) (14.7648998077393,-0.5700948261536) (14.7643977610379,-0.570096811019635) (14.7638556060288,-0.570097003125908) (14.7628095386421,-0.570101612381363) (14.7604103074648,-0.570113112943895) (14.7561702497228,-0.570130006446998) (14.7485635491946,-0.570160155941594) (14.7345319046066,-0.570215479281348) (14.7145201437869,-0.570292590818164) (14.6857085277848,-0.570402955266265)
};
\label{addplot:4}

\node[circle,densely dotted,inner sep=0.5ex,fill=lightgray,draw=black] at (axis cs:9.005039195499116e+00,-6.418141383864274e-01) {$a$};
\node[circle,dashed,inner sep=0.5ex,fill=lightgray,draw=black] at (axis cs:9.662552688897366e+00,-6.118203372104959e-01) {$b$};
\node[circle,inner sep=0.5ex,fill=lightgray,draw=black] at (axis cs:1.269806974715810e+01,-5.707736254681994e-01) {$c$};
\node[circle,dashdotted,inner sep=0.5ex,fill=lightgray,draw=black] at (axis cs:1.222032487236945e+01,-5.319601150121023e-01) {$d$};
\end{axis}%
\end{tikzpicture}%


==> figures/prec.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
xlabel={Number of unknowns},
ylabel={Number of iterations},
%xmin=30, xmax=90000,
ymin=0, ymax=3000,
width=\figurewidth,
height=\figureheight,
%legend style={cells={anchor=east}, legend pos=outer north east, legend cell align=left}
legend style={legend pos=north west, legend cell align=left}
]
\addplot [black, mark=o]
coordinates {
(1394,137)
(1943,186)
(4403,455)
(11359,336)
(21952,655)
(51782,1114)
(131550 ,897)
};
\label{addplot:unprec}
\addlegendentry{no prec.}

\addplot [gray, mark=x]
coordinates {
(1394,44)
(1943,44)
(4403,48)
(11359,43)
(21952,42)
(51782,41)
(131550 ,41)
};
\addlegendentry{approx. $P^{-1}$}
\label{addplot:prec1}

\addplot [lightgray, mark=triangle]
coordinates {
(1394,41)
(1943,42)
(4403,46)
(11359,40)
(21952,40)
(51782,40)
(131550 ,38)
};
\addlegendentry{exact $P^{-1}$}
\label{addplot:prec2}

\end{loglogaxis}

\end{tikzpicture}

